The Lov\'{a}sz-Cherkassky theorem for locally finite graphs with ends

Lov\'{a}sz and Cherkassky discovered independently that, if $G$ is a finite graph and $T\subseteq V(G)$ such that the degree $d_G(v)$ is even for every vertex $v\in V(G)\setminus T$, then the maximum number of edge-disjoint paths which are internally disjoint from~$T$ and connect distinct vertices of $T$ is equal to $\frac{1}{2} \sum_{t\in T}\lambda_G(t, T\setminus \{t\})$ (where $\lambda_G(t, T\setminus \{t\})$ is the size of a smallest cut that separates $t$ and $T\setminus\{t\}$). From another perspective, this means that for every vertex $t\in T$, in any optimal path-system there are $\lambda_G(t, T\setminus \{t\})$ many paths between $t$ and~$T\setminus\{t\}$. We extend the theorem of Lov\'{a}sz and Cherkassky based on this reformulation to all locally-finite infinite graphs and their ends. In our generalisation, $T$ may contain not just vertices but ends as well, and paths are one-way (two-way) infinite when they establish a vertex-end (end-end) connection.

==> DMpicture.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}
	\clip (-6,6.5) rectangle (8, -4);

    \edef \x{6};

	% Place key coordinates
    \node[outer sep = -0.5mm] (aux1) at (0,\x) {};
	\node[shape = coordinate] (center) at (0,0) {};
	
	% Draw C_n
	\begin{scope}[yshift=\x cm]
		\clip(-5,0)rectangle(5,-3);
		\node[ellipse,draw=black!50, minimum width = 10cm, minimum height = 5cm, outer sep = -0.5cm, fill = black!05] (Cninner) at (aux1){};
	\end{scope}
	
	%Label w_n
	\node [label = above: $\omega_n$] at (aux1)[fill, circle, inner sep = 2pt]{};
	
	% Draw innerpoints
	\node[shape = coordinate] (s0) at (Cninner.255) {};
	\node[shape = coordinate] (s1) at (Cninner.270) {};
	\node[shape = coordinate] (s2) at (Cninner.285) {};
	
	% Draw G-Cn
	\node[rectangle, rounded corners, draw=black!50, minimum width = 10cm, minimum height = 5cm, outer sep = -0.5cm, fill = black!05] (GLeftover) at (center){};
	
	% Draw outer points
	\node[shape = coordinate] (r0) at (GLeftover.105) {};
	\node[shape = coordinate] (r1) at (GLeftover.90) {};
	\node[shape = coordinate] (r2) at (GLeftover.75) {};

	%Draw S_n
	\node[ellipse,draw=black!50, minimum width = 3cm, minimum height = 0.75cm, fill = black!10] (Sn) at (r1){};

	% Draw edges
	\draw[thick] plot [smooth,tension=1] coordinates {(s0) (r0)};
	\draw[thick] plot [smooth,tension=1] coordinates {(s1) (r2)};
	\draw[thick] plot [smooth,tension=1] coordinates {(s2) (r2)};
	
	%Draw path system in C_n
	\draw[<-,>=stealth,thick,dashed] plot [smooth, tension=1] coordinates {(aux1.225) (-0.25,5.25) (1,4.75) (-0.25, 4.5) (s0)};
	\draw[<-,>=stealth,thick,dashed] plot [smooth, tension=1] coordinates {(aux1.270) (0.1,5) (s1)};
	\draw[<-,>=stealth,thick,dashed] plot [smooth, tension=1] coordinates {(aux1.315) (0.75,5) (s2)};
	
	%Label sets
	\node at (1,3) {$F_n$};   
	\node at (-4.5,5.75) {$C_n$};
	\node at (1,5.5) {$\mathcal{R}_n$};
	\node at (-1,2) {$S_n$};
	
	
	%Place coordinate
	\edef \y{7};
	\node[outer sep = -0.5mm] (aux2) at (\y,0) {};
	
	%Draw C_n+1
	\begin{scope}[xshift=\y cm]
		\clip(0,5)rectangle(-2.5,-2.5);
		\node[ellipse,draw=black!50, minimum width = 2.5cm, minimum height = 5cm, outer sep = -0.5cm, fill = black!05] (Cn1inner) at (aux2){};
	\end{scope}
	
	%Label Cn+1
	\node at (6.6,1.7) {$C_{n+1}$};
	
	%Label w_n+1
	\node [label = right: $\omega_{n+1}$] at (aux2)[fill, circle, inner sep = 2pt]{};
	
	% Draw innerpoints
	\node[shape = coordinate] (s10) at (Cn1inner.195) {};
	\node[shape = coordinate] (s11) at (Cn1inner.-195) {};

	% Draw outer points
	\node[shape = coordinate] (r10) at (GLeftover.0) {};

	%Draw S_n+1
	\node[ellipse,draw=black!50, minimum width = 0.75cm, minimum height = 1.5cm, fill = black!10] (Sn) at (r10){};

	% Draw edges
	\draw[thick] plot [smooth,tension=1] coordinates {(s10) (r10)};
	\draw[thick] plot [smooth,tension=1] coordinates {(s11) (r10)};

	%Draw R_n+1
	\draw[<-,>=stealth,thick,dashed] plot [smooth, tension=1] coordinates {(aux2.135) (6.55,0.15) (6.4,0) (s10)};
	\draw[<-,>=stealth,thick,dashed] plot [smooth, tension=1] coordinates {(aux2.225) (6.6,-0.1) (6.4,0) (s11)};
	
	%Draw dots
	\node[ellipse, minimum width = 15cm, minimum height = 11cm] (circ) at (center){};
	\node(dot1) at (circ.140)[fill, circle, inner sep = 0.5pt]{};
	\node(dot2) at (circ.145)[fill, circle, inner sep = 0.5pt]{};
	\node(dot3) at (circ.150)[fill, circle, inner sep = 0.5pt]{};
	
	\node(dot4) at (circ.335)[fill, circle, inner sep = 0.5pt]{};
	\node(dot5) at (circ.330)[fill, circle, inner sep = 0.5pt]{};
	\node(dot6) at (circ.325)[fill, circle, inner sep = 0.5pt]{};
	
	%Add T
	\node[ellipse, draw = black!50, rotate= 135, minimum width = 3cm, minimum height = 1cm, fill = black!10, outer sep = -0.25cm] (T) at (-3,-1){};
	\node[rotate = 315] at (-3.125,-1.125) {$T \cap V(G)$};
	
	%add nodes in T
	\node(t0) at (T.270){};
	\node(t1) at (T.220){};
	
	%Add paths in G
	\draw[thick,dotted] plot [smooth, tension=1] coordinates {(r0) (1,0.5) (t0)};
	\draw[thick,dotted] plot [smooth, tension=1] coordinates {(r2) (0,1)(t1)};
	\draw[thick,dotted] plot [smooth, tension=1] coordinates {(r2) (r10)};
	\draw[thick,dotted] plot [smooth, tension=1] coordinates {(t0) (-1,0.5) (r10)};
	
	%set vertices
	\node [] at (s0)[fill, circle, inner sep = 1pt]{};
	\node [] at (s1)[fill, circle, inner sep = 1pt]{};
	\node [] at (s2)[fill, circle, inner sep = 1pt]{};
	\node [] at (r0)[fill, circle, inner sep = 1pt]{};
	\node [] at (r2)[fill, circle, inner sep = 1pt]{};
	\node [] at (s10)[fill, circle, inner sep = 1pt]{};
	\node [] at (s11)[fill, circle, inner sep = 1pt]{};
	\node [] at (r10)[fill, circle, inner sep = 1pt]{};
	\node [] at (t0)[fill, circle, inner sep = 1pt]{};
	\node [] at (t1)[fill, circle, inner sep = 1pt]{};
	
	%Label
	\node at (-0.25,0.15) {$\mathcal{P}$};
	\node at (-3.94,1.9) {$G - \displaystyle\bigcup_{i < \kappa} C_i$};
\end{tikzpicture}
\end{document}
